Canonical LST: A Protocol-Native Liquid Staking Solution for Tezos

Canonical LST (sTEZ) is an enshrined, protocol-native mechanism designed to mitigate the centralization risks associated with liquid staking intermediaries. Intended to complement direct staking rather than replace it, Canonical LST provides a neutral, public alternative managed directly by the Tezos protocol. It allows any tez holder to participate in aggregated staking without reliance on third-party operators. sTEZ follows an accrual-based design: all slashing events and rewards are reflected in the token's exchange rate to tez, keeping balances fungible while exposing holders to the precise economics of staking. This approach ensures that liquid staking functions as fundamental network infrastructure--with deterministic lifecycle rules, transparent on-chain data, and governance anchored in the amendment process--rather than as a discretionary commercial product. This white paper summarises the motivation for enshrining liquid staking, the core mechanics, exchange-rate model, regulatory touchpoints, risk posture, and forward-looking roadmap for Canonical LST.

==> figures/lifecycle_diagram.tex <==
% Shared lifecycle diagram (TikZ) for main and simple
% Requires: tikz + libraries positioning,arrows.meta,calc,fit
% Assumes \ProjectName and \TokenTicker macros exist in the including document
\resizebox{0.95\linewidth}{!}{\begin{tikzpicture}[font=\small,>=Stealth,inner sep=3pt,scale=0.8,transform shape]
  \tikzset{
    procBox/.style={rounded corners=3pt,draw=black,fill=black!5,line width=0.7pt,inner sep=3pt,minimum width=22mm,minimum height=14mm,align=center},
    ledgerCircle/.style={circle,draw=black,fill=black!10,line width=0.7pt,minimum size=30mm,inner sep=1.6pt},
    validatorNode/.style={circle,draw=black,fill=white,minimum size=8mm,inner sep=0pt},
    flowMain/.style={->,line width=1pt},
    flowRedeem/.style={->,line width=0.95pt,densely dashdotted},
    flowTrade/.style={<->,dashed,line width=0.65pt},
    flowAlloc/.style={->,line width=0.8pt},
    thinLink/.style={-,line width=0.55pt}
  }
  \node[ledgerCircle] (LEDGER) at (0,0) {Ledger (tez)};
  \node[procBox,minimum height=20mm] (PROTOCOL) at ($(LEDGER)+(-60mm,0)$) {\TokenTicker{} Interface\\(token + queue)};
  \node[draw=black,rounded corners=2pt,minimum width=30mm,minimum height=11mm,align=center,fill=white] (ALLOC) at ($(LEDGER)+(50mm,0)$) {Allocation\\(caps + fees)};
  \node[procBox] (STAKER) at ($(PROTOCOL)+(-38mm,40mm)$) {Staker 1};
  \node[procBox] (STAKER2) at ($(PROTOCOL)+(-38mm,-40mm)$) {Staker 2};
  \node[validatorNode] (B2) at ($(ALLOC)+(35mm,25mm)$) {B};
  \node[validatorNode] (B1) at ($(ALLOC)+(35mm,0)$) {B};
  \node[validatorNode] (B3) at ($(ALLOC)+(35mm,-25mm)$) {B};
  \draw[thinLink] (ALLOC.east) -- (B1.west);
  \draw[thinLink] (ALLOC.north east) -- (B2.west);
  \draw[thinLink] (ALLOC.south east) -- (B3.west);
  \node[font=\scriptsize,anchor=west] at ($(B2.north)+(-5mm,+4mm)$) {\textbf{Validators}};
  % Blue double-border box around enshrined components
  \node[draw=blue!60,thick,dashed,rounded corners=4pt,inner sep=4mm,fit={(PROTOCOL) (LEDGER) (ALLOC)}] (ENSHRINE_INNER) {};
  \node[draw=blue!60,thick,dashed,rounded corners=4pt,inner sep=6mm,fit={(PROTOCOL) (LEDGER) (ALLOC)}] (ENSHRINE_OUTER) {};
  \node[font=\small,anchor=north,text=blue!70!black,inner sep=1mm] at ($(ENSHRINE_OUTER.south)+(0,-2mm)$) {Enshrined in Tezos protocol};
  \draw[black!50,line width=0.7pt] (LEDGER) circle (12mm);
  \node[font=\small,anchor=south west] at ($(LEDGER.north west)+(-1mm,1.8mm)$) {\textbf{R↑}};
  % (1) deposit → badge in middle (tez)
  \draw[flowMain] (STAKER.east) .. controls ($(STAKER.east)+(10mm,0)$) and ($(PROTOCOL.north)+(0,8mm)$) .. coordinate[pos=0.5] (A1) (PROTOCOL.north);
  \node[above, font=\small, xshift=6mm, yshift=1mm] at (A1) {\textbf{(1)} deposit};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\small] at (A1) {tez};
  % (2a) add to ledger → badge in middle (tez)
  \draw[flowMain] (PROTOCOL.north east) -- coordinate[pos=0.5] (A2A) (LEDGER.north west);
  \node[above,font=\small, yshift=1mm] at (A2A) {\textbf{(2a)} add to ledger};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\small] at (A2A) {tez};
  % (2b) mint → badge in middle (\TokenTicker{})
  \draw[flowMain] (PROTOCOL.north west) .. controls ($(PROTOCOL.north west)+(-8mm,4mm)$) and ($(STAKER.south east)+(4mm,-4mm)$) .. coordinate[pos=0.5] (A2B) (STAKER.south east);
  \node[left,font=\small, yshift=-5mm] at (A2B) {\textbf{(2b)} mint};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\small] at (A2B) {\TokenTicker{}};
  % Alt trade → badge in middle (\TokenTicker{})
  \draw[flowTrade] (STAKER.south west) -- coordinate[pos=0.5] (AT) (STAKER2.north west);
  \node[right,font=\scriptsize,xshift=1mm, yshift=-3mm] at (AT) {\textbf{Alt:} trade};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\scriptsize,yshift=1.2mm] at (AT) {\TokenTicker{}};
  \draw[flowAlloc] (LEDGER.east) -- node[above,font=\small]{\textbf{(3)} stake dist.} (ALLOC.west);
  % (4) redeem → badge in middle (\TokenTicker{})
  \draw[flowRedeem] (STAKER2.north east) .. controls ($(STAKER2.north east)+(4mm,4mm)$) and ($(PROTOCOL.south west)+(-8mm,-4mm)$) .. coordinate[pos=0.5] (A4) (PROTOCOL.south west);
  \node[left,font=\small, xshift=-2mm, yshift=-5mm] at (A4) {\textbf{(4)} redeem};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\small] at (A4) {\TokenTicker{}};
  % (5) queued release → badge in middle (tez)
  \draw[flowRedeem] (LEDGER.south west) -- coordinate[pos=0.5] (A5) (PROTOCOL.south east);
  \node[below,font=\small, yshift=-1mm] at (A5) {\textbf{(5)} queued release};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\small] at (A5) {tez};
  % (6) finalize → badge in middle (tez)
  \draw[flowRedeem] (PROTOCOL.south) .. controls ($(PROTOCOL.south)+(0,-8mm)$) and ($(STAKER2.east)+(10mm,0)$) .. node[below,pos=0.1,font=\small,font=\itshape]{freeze period} coordinate[pos=0.5] (A6) (STAKER2.east);
  \node[below,font=\small, xshift=5mm, yshift=-2mm] at (A6) {\textbf{(6)} finalize};
  \node[draw=black!30,fill=white,rounded corners=2pt,inner sep=2pt,font=\small] at (A6) {tez};
\end{tikzpicture}}
